Rashomon in the Streets: Explanation Ambiguity in Scene Understanding

Explainable AI (XAI) is essential for validating and trusting models in safety-critical applications like autonomous driving. However, the reliability of XAI is challenged by the Rashomon effect, where multiple, equally accurate models can offer divergent explanations for the same prediction. This paper provides the first empirical quantification of this effect for the task of action prediction in real-world driving scenes. Using Qualitative Explainable Graphs (QXGs) as a symbolic scene representation, we train Rashomon sets of two distinct model classes: interpretable, pair-based gradient boosting models and complex, graph-based Graph Neural Networks (GNNs). Using feature attribution methods, we measure the agreement of explanations both within and between these classes. Our results reveal significant explanation disagreement. Our findings suggest that explanation ambiguity is an inherent property of the problem, not just a modeling artifact.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    box/.style={rectangle, draw, minimum width=2.5cm, minimum height=1cm, align=center, rounded corners},
    embedding/.style={box, fill=pink!20},
    attention/.style={box, fill=blue!20},
    extraction/.style={box, fill=green!20},
    decision/.style={diamond, draw, fill=green!20, align=center, minimum width=3cm, minimum height=2cm},
    arrow/.style={-{Stealth}, thick},
    node distance=1.5cm
]
    %
    \node[embedding] (node_feat) {Node Features};
    \node[embedding] (edge_feat) [below=0.75cm of node_feat] {Edge Features};
    
    \node[embedding] (node_emb) [right=of node_feat] {Node Embedding};
    \node[embedding] (edge_emb) [right=of edge_feat] {Edge Embedding};
    
    \node[attention] (gat1) [right=3cm of node_emb] {GAT Layer 1};
    \node[box] (relu1) [right=of gat1] {ReLU};
    
    \node[attention] (gat2) [right=of relu1] {GAT Layer 2};
    \node[box] (relu2) [right=of gat2] {ReLU};
    
    %
    \node[decision] (star) [below=4.5cm of node_feat] {Star Graph\\Extraction};
    \node[extraction] (concat) [right=of star] 
        {Concatenate Relations\\$[x_0, e_{0j}, x_j]$};
    
    \node[box] (hidden) [right=of concat] {Hidden Linear};
    \node[box] (relu3) [right=of hidden] {ReLU};
    \node[box] (output) [right=of relu3] {Output Layer};
    \node[box] (class) [right=of output] {Action`\\Classification};
    
    %
    \draw[arrow] (node_feat) -- (node_emb);
    \draw[arrow] (edge_feat) -- (edge_emb);
    \draw[arrow] (node_emb) -- (gat1);
    \draw[arrow] (edge_emb) -- (gat1);
    \draw[arrow] (gat1) -- (relu1);
    \draw[arrow] (relu1) -- (gat2);
    \draw[arrow] (gat2) -- (relu2);

    %
    \draw[arrow] (relu2.south) -- ++(0,-2.8) -| (star);

    %
    \draw[arrow] (star) -- (concat);
    \draw[arrow] (concat) -- (hidden);
    \draw[arrow] (hidden) -- (relu3);
    \draw[arrow] (relu3) -- (output);
    \draw[arrow] (output) -- (class);
    
    %
    \begin{scope}[on background layer]
        \node[fit=(node_feat)(edge_feat)(node_emb)(edge_emb),
              draw, dashed, inner sep=0.5cm] (emb_box) {};
        \node[above=0.2cm of emb_box] {Feature Embedding};
        
        \node[fit=(gat1)(relu1)(gat2)(relu2),
              draw, dashed, inner sep=0.5cm] (gat_box) {};
        \node[above=0.2cm of gat_box] {Graph Attention Layers};

        \node[fit=(star)(concat),
              draw, dashed, inner sep=0.5cm] (rel_box) {};
        \node[above=0.2cm of rel_box] {Relation Extraction};
        
        \node[fit=(hidden)(relu3)(output)(class),
              draw, dashed, inner sep=0.5cm] (class_box) {};
        \node[above=0.2cm of class_box] {Classification};
    \end{scope}
\end{tikzpicture}

